CIPHER: Cross-Paper Implementation and Pipeline Harmonization for Evaluation and Reproduction

Reproducing text-to-image (T2I) jailbreak methods requires integrating diverse attack algorithms with image generation, safety filtering, and multimodal evaluation under each study's native protocol. The heterogeneity and tight coupling of these components make faithful reproduction challenging, limiting the applicability of existing automated frameworks designed for text-based LLM jailbreaks. To bridge this gap, we present CIPHER, a paper-to-pipeline agent framework for efficient and faithful reproduction of T2I jailbreak methods. CIPHER separately constructs paper-specific attack modules and evaluation pipelines, then integrates them through a unified runtime contract that decouples attack logic from shared evaluation infrastructure. Specification audits ensure consistency with each paper's original methodology and evaluation protocol. To further improve reproduction quality and efficiency, we introduce experience-driven self-improvement, combining execution-guided refinement within each task with persistent memory for reusing verified implementations across tasks. We evaluate CIPHER on 11 representative T2I jailbreak methods, achieving mean and median absolute reproduction errors of 3.3 and 1.7 percentage points, respectively, and establishing a standardized cross-model benchmark across 10 reproduced methods. Across three attack families, memory reuse improves code quality by up to 11.5\% and reduces audit iterations for two methods. Moreover, on a held-out method, progressively accumulated memory increases the reproduced attack success rate from 45.3\% to 57.0\%. These results demonstrate that CIPHER enables faithful automated T2I jailbreak reproduction while improving subsequent implementations through accumulated experience.

==> memory_reuse_comparison.tex <==
\begingroup
\definecolor{rsiBlue}{HTML}{0077BB}
\definecolor{rsiTeal}{HTML}{009988}
\definecolor{rsiInk}{HTML}{233448}
\definecolor{rsiGrid}{HTML}{E2E8EF}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, height=5.00cm,
    ybar=5pt, bar width=16pt,
    xmin=-0.5, xmax=2.5, ymin=0, ymax=12.2,
    xtick={0,1,2},
    xticklabels={JailFuzzer,Ring-A-Bell,DACA},
    ytick={0,2,4,6,8,10},
    ylabel={Quality score (1--10)},
    title={\textbf{Paired memory reuse}},
    title style={font=\small,color=rsiInk,yshift=15pt},
    label style={font=\footnotesize,color=rsiInk},
    tick label style={font=\footnotesize,color=rsiInk},
    axis lines=left, axis line style={draw=rsiInk!60},
    tick align=outside, tick style={draw=rsiInk!50},
    ymajorgrids=true, grid style={draw=rsiGrid},
    legend style={at={(0.5,1.03)},anchor=south,legend columns=2,
        draw=none,fill=none,font=\footnotesize,text=rsiInk},
    legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);},
    point meta=explicit symbolic,nodes near coords,
    nodes near coords style={font=\footnotesize,text=rsiInk,yshift=2pt},
    clip=false,
]
\addplot[draw=rsiBlue,fill=rsiBlue!12,line width=0.8pt]
    coordinates {(0,8.16)[8.16] (1,8.49)[8.49] (2,8.40)[8.40]};
\addplot[draw=rsiTeal,fill=rsiTeal!75,line width=0.8pt]
    coordinates {(0,9.10)[9.10] (1,8.90)[8.90] (2,8.84)[8.84]};
\legend{w/o memory,w/ memory}
\node[text=rsiTeal,font=\footnotesize\bfseries] at (axis cs:0,11.1) {11.5\% gain};
\node[text=rsiTeal,font=\footnotesize\bfseries] at (axis cs:1,11.1) {4.8\% gain};
\node[text=rsiTeal,font=\footnotesize\bfseries] at (axis cs:2,11.1) {5.2\% gain};
\node[text=rsiInk,font=\footnotesize,anchor=north,yshift=-17pt] at (axis cs:0,0) {Audits: $3\to2$};
\node[text=rsiInk,font=\footnotesize,anchor=north,yshift=-17pt] at (axis cs:1,0) {Audits: $3\to2$};
\node[text=rsiInk,font=\footnotesize,anchor=north,yshift=-17pt] at (axis cs:2,0) {Audits: $2\to2$};
\end{axis}
\end{tikzpicture}
\endgroup

